A quasisymmetric analog of Grassmannian Schubert varieties

We show that the cohomology rings of toric Richardson varieties in the Grassmannian are finite truncations of the ring of quasisymmetric functions. We exhibit an affine paving of each such variety whose cell closures give rise to the basis of fundamental quasisymmetric functions. We similarly interpret the homology of these varieties in terms of the ring of noncommutative symmetric functions and show that the expansion of the homological class of any torus-invariant subvariety into the affine paving basis agrees with the expansion of a corresponding generalized noncommutative ribbon function into the ribbon basis. By taking the direct limit of all toric Richardson varieties, we obtain an ind-variety equipped with a weak $H$-group structure whose cohomology is the Hopf algebra of quasisymmetric functions. We conjecture that it is isomorphic to a similar $H$-group constructed by Baker--Richter. As a byproduct, we deduce that the $f$-vectors of shard polytopes are log-concave, making the first progress on a question of Ferroni--Schr\"oter for matroid base polytopes.

==> figures/01_example.tex <==
\documentclass[tikz,border=8pt]{standalone}
\usepackage{amsmath,amssymb}
\usetikzlibrary{arrows.meta}
\providecommand{\pr}{\langle}
\providecommand{\rp}{\rangle}

\begin{document}
\begin{tikzpicture}[
  x=1.28cm,y=1.28cm,line cap=round,line join=round,
  kept edge/.style={draw=black!88,line width=1.25pt},
  old edge/.style={draw=black!25,line width=.68pt,
    dash pattern=on .7pt off 1.35pt},
  antidiagonal/.style={draw=black!42,line width=.72pt,
    dash pattern=on 2.3pt off 1.8pt},
  vertex/.style={circle,fill=black!75,draw=white,
    line width=.45pt,inner sep=2pt}
]
% Local coordinates only: the ambient snake continues beyond the window.
% In global lattice coordinates the marked vertex is (i-q_i,q_i).
% A maximizing path reaches this vertex at time i.
\newcommand{\continuations}{%
  \draw[kept edge] (-.55,0) -- (0,0);
  \draw[kept edge] (-.55,1) -- (0,1);
  \draw[kept edge] (2,1) -- (2.55,1);
  \draw[kept edge] (2,2) -- (2.55,2);
}
\begin{scope}
  \continuations
  \draw[antidiagonal] (.45,1.55) -- (2.35,-.35);
  \node[anchor=south east,font=\small,text=black!65]
    at (.45,1.55) {$x+y=i$};
  \draw[kept edge] (0,0) -- (2,0) -- (2,2) -- (1,2)
    -- (1,1) -- (0,1) -- cycle;
  \draw[kept edge] (1,0) -- (1,1) -- (2,1);
  \node[vertex,label={[font=\small,xshift=-6pt]above left:$v$}] at (1,1) {};
\end{scope}

\draw[-{Stealth[length=5pt]},draw=black!52,line width=.8pt]
  (3.25,1) -- (4.75,1);

\begin{scope}[shift={(6,0)}]
  \continuations
  \draw[old edge] (1,0) -- (2,0) -- (2,1);
  \draw[kept edge] (0,0) rectangle (1,1);
  \draw[kept edge] (1,1) rectangle (2,2);
  \node[vertex,label={[font=\small,xshift=-6pt]above left:$v$}] at (1,1) {};
\end{scope}

\end{tikzpicture}
\end{document}


==> figures/BB_face_word.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{amsmath}

\begin{document}

\renewcommand{\arraystretch}{1.5}
\(
\begin{array}{rcccccccccccc}
  1s
    & \longrightarrow & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & {} \\
  \text{right-most embedding of }1t
    & \longrightarrow & {} & {} & 1 & {} & 0 & {} & 1 & 0 & {} & 0 & {} \\
  \text{the slither word $r_s(t)$}
    & \longrightarrow & $\llle$ & \elll & \pr & \elll & 0 & \llle & 1 & 0 & \llle & 0 & \rp
\end{array}
\)

\end{document}

==> figures/hydra.tex <==
\documentclass[tikz,border=8pt]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[
  line cap=round,line join=round,
  kept/.style={draw=black!88,line width=1.25pt},
  absent/.style={draw=black!25,line width=.68pt,
    dash pattern=on .7pt off 1.35pt},
  cut/.style={draw=black!42,line width=.72pt,
    dash pattern=on 2.3pt off 1.8pt},
  seam/.style={circle,draw=black!52,fill=white,
    inner sep=1.7pt,line width=.65pt},
  crossing/.style={circle,fill=black!62,draw=white,
    line width=.45pt,inner sep=1.55pt},
  move/.style={->,draw=black!42,line width=.72pt}
]
% Top: remove a horizontal interior edge; translate the NE half down.
% Bottom: transpose the example; translate the NE half left.
% Each row shows the slither, the cut, and the glued result.
\begin{scope}[yshift=0cm]
\begin{scope}[shift={(0,0)},x=.5cm,y=.5cm]
\draw[cut] (.15,3.35) -- (2.85,.65);
\draw[kept] (0,0) -- (1,0);
\draw[kept] (0,0) -- (0,1);
\draw[kept] (0,1) -- (1,1);
\draw[kept] (1,0) -- (1,1);
\draw[kept] (1,0) -- (2,0);
\draw[kept] (1,1) -- (2,1);
\draw[kept] (2,0) -- (2,1);
\draw[kept] (1,1) -- (1,2);
\draw[absent] (1,2) -- (2,2);
\draw[kept] (2,1) -- (2,2);
\draw[kept] (1,2) -- (1,3);
\draw[kept] (1,3) -- (2,3);
\draw[kept] (2,2) -- (2,3);
\draw[kept] (2,2) -- (3,2);
\draw[kept] (2,3) -- (3,3);
\draw[kept] (3,2) -- (3,3);
\draw[kept] (3,2) -- (4,2);
\draw[absent] (3,3) -- (4,3);
\draw[kept] (4,2) -- (4,3);
\draw[kept] (3,3) -- (3,4);
\draw[kept] (3,4) -- (4,4);
\draw[kept] (4,3) -- (4,4);
\end{scope}
\begin{scope}[shift={(3.2,0)},x=.5cm,y=.5cm]
\draw[cut] (.15,3.35) -- (2.85,.65);
\draw[kept] (0,0) -- (1,0);
\draw[kept] (0,0) -- (0,1);
\draw[kept] (0,1) -- (1,1);
\draw[kept] (1,0) -- (1,1);
\draw[kept] (1,0) -- (2,0);
\draw[kept] (1,1) -- (2,1);
\draw[kept] (2,0) -- (2,1);
\draw[kept] (1,1) -- (1,2);
\draw[kept] (1,3) -- (2,3);
\draw[kept] (2,2) -- (2,3);
\draw[kept] (2,2) -- (3,2);
\draw[kept] (2,3) -- (3,3);
\draw[kept] (3,2) -- (3,3);
\draw[kept] (3,2) -- (4,2);
\draw[absent] (3,3) -- (4,3);
\draw[kept] (4,2) -- (4,3);
\draw[kept] (3,3) -- (3,4);
\draw[kept] (3,4) -- (4,4);
\draw[kept] (4,3) -- (4,4);
\node[seam] at (1,2) {};
\node[seam] at (2,2) {};
\node[seam] at (1,3) {};
\node[seam] at (2,1) {};
\end{scope}
\begin{scope}[shift={(6.4,0)},x=.5cm,y=.5cm]
\draw[kept] (0,0) -- (1,0);
\draw[kept] (0,0) -- (0,1);
\draw[kept] (0,1) -- (1,1);
\draw[kept] (1,0) -- (1,1);
\draw[kept] (1,0) -- (2,0);
\draw[kept] (1,1) -- (2,1);
\draw[kept] (2,0) -- (2,1);
\draw[kept] (1,1) -- (1,2);
\draw[kept] (1,2) -- (2,2);
\draw[kept] (2,1) -- (2,2);
\draw[kept] (2,1) -- (3,1);
\draw[kept] (2,2) -- (3,2);
\draw[kept] (3,1) -- (3,2);
\draw[kept] (3,1) -- (4,1);
\draw[absent] (3,2) -- (4,2);
\draw[kept] (4,1) -- (4,2);
\draw[kept] (3,2) -- (3,3);
\draw[kept] (3,3) -- (4,3);
\draw[kept] (4,2) -- (4,3);
\node[crossing] at (1,2) {};
\node[crossing] at (2,1) {};
\end{scope}
\draw[move] (2.25,1) -- (2.95,1);
\draw[move] (5.45,1) -- (6.15,1);
\end{scope}
\begin{scope}[yshift=-3cm]
\begin{scope}[shift={(0,0)},x=.5cm,y=.5cm]
\draw[cut] (.15,3.35) -- (2.85,.65);
\draw[kept] (0,0) -- (0,1);
\draw[kept] (0,0) -- (1,0);
\draw[kept] (1,0) -- (1,1);
\draw[kept] (0,1) -- (1,1);
\draw[kept] (0,1) -- (0,2);
\draw[kept] (1,1) -- (1,2);
\draw[kept] (0,2) -- (1,2);
\draw[kept] (1,1) -- (2,1);
\draw[absent] (2,1) -- (2,2);
\draw[kept] (1,2) -- (2,2);
\draw[kept] (2,1) -- (3,1);
\draw[kept] (3,1) -- (3,2);
\draw[kept] (2,2) -- (3,2);
\draw[kept] (2,2) -- (2,3);
\draw[kept] (3,2) -- (3,3);
\draw[kept] (2,3) -- (3,3);
\draw[kept] (2,3) -- (2,4);
\draw[absent] (3,3) -- (3,4);
\draw[kept] (2,4) -- (3,4);
\draw[kept] (3,3) -- (4,3);
\draw[kept] (4,3) -- (4,4);
\draw[kept] (3,4) -- (4,4);
\end{scope}
\begin{scope}[shift={(3.2,0)},x=.5cm,y=.5cm]
\draw[cut] (.15,3.35) -- (2.85,.65);
\draw[kept] (0,0) -- (0,1);
\draw[kept] (0,0) -- (1,0);
\draw[kept] (1,0) -- (1,1);
\draw[kept] (0,1) -- (1,1);
\draw[kept] (0,1) -- (0,2);
\draw[kept] (1,1) -- (1,2);
\draw[kept] (0,2) -- (1,2);
\draw[kept] (1,1) -- (2,1);
\draw[kept] (3,1) -- (3,2);
\draw[kept] (2,2) -- (3,2);
\draw[kept] (2,2) -- (2,3);
\draw[kept] (3,2) -- (3,3);
\draw[kept] (2,3) -- (3,3);
\draw[kept] (2,3) -- (2,4);
\draw[absent] (3,3) -- (3,4);
\draw[kept] (2,4) -- (3,4);
\draw[kept] (3,3) -- (4,3);
\draw[kept] (4,3) -- (4,4);
\draw[kept] (3,4) -- (4,4);
\node[seam] at (2,1) {};
\node[seam] at (2,2) {};
\node[seam] at (3,1) {};
\node[seam] at (1,2) {};
\end{scope}
\begin{scope}[shift={(6.4,0)},x=.5cm,y=.5cm]
\draw[kept] (0,0) -- (0,1);
\draw[kept] (0,0) -- (1,0);
\draw[kept] (1,0) -- (1,1);
\draw[kept] (0,1) -- (1,1);
\draw[kept] (0,1) -- (0,2);
\draw[kept] (1,1) -- (1,2);
\draw[kept] (0,2) -- (1,2);
\draw[kept] (1,1) -- (2,1);
\draw[kept] (2,1) -- (2,2);
\draw[kept] (1,2) -- (2,2);
\draw[kept] (1,2) -- (1,3);
\draw[kept] (2,2) -- (2,3);
\draw[kept] (1,3) -- (2,3);
\draw[kept] (1,3) -- (1,4);
\draw[absent] (2,3) -- (2,4);
\draw[kept] (1,4) -- (2,4);
\draw[kept] (2,3) -- (3,3);
\draw[kept] (3,3) -- (3,4);
\draw[kept] (2,4) -- (3,4);
\node[crossing] at (2,1) {};
\node[crossing] at (1,2) {};
\end{scope}
\draw[move] (2.25,1) -- (2.95,1);
\draw[move] (5.45,1) -- (6.15,1);
\end{scope}
\end{tikzpicture}
\end{document}


==> figures/local_moves.tex <==
\documentclass[tikz,border=8pt]{standalone}
\usepackage{tikz}
\providecommand{\pr}{\langle}
\providecommand{\rp}{\rangle}
\providecommand{\elll}{l}
\providecommand{\llle}{c}
\begin{document}
\begin{tikzpicture}[
  x=1cm,y=1cm,line cap=round,line join=round,
  old edge/.style={draw=black!25,line width=.68pt,
    dash pattern=on .7pt off 1.35pt},
  kept edge/.style={draw=black!88,line width=1.25pt},
  table rule/.style={draw=black!30,line width=.45pt}
]
% Each column is one local move from Figure 3.6.1.
\draw[table rule] (2,0) rectangle (14.5,-4.4);
\foreach \y in {-.7,-2.2,-2.9}
  \draw[table rule] (2,\y) -- (14.5,\y);
\foreach \j in {1,...,9}
  \draw[table rule] ({2+1.25*\j},0) -- ({2+1.25*\j},-4.4);
\node at (2.625,-0.35) {$0$};
\begin{scope}[shift={(2.175,-1.675)},x=.45cm,y=.45cm]
\draw[kept edge] (0,0) -- (1,0);
\draw[kept edge] (0,0) -- (0,1);
\draw[kept edge] (0,1) -- (1,1);
\draw[kept edge] (1,0) -- (1,1);
\draw[kept edge] (1,0) -- (2,0);
\draw[kept edge] (1,1) -- (2,1);
\draw[kept edge] (2,0) -- (2,1);
\end{scope}
\node at (2.625,-2.55) {$\elll$};
\begin{scope}[shift={(2.175,-3.875)},x=.45cm,y=.45cm]
\draw[kept edge] (0,0) -- (1,0);
\draw[kept edge] (0,0) -- (0,1);
\draw[kept edge] (0,1) -- (1,1);
\draw[old edge] (1,0) -- (1,1);
\draw[kept edge] (1,0) -- (2,0);
\draw[kept edge] (1,1) -- (2,1);
\draw[kept edge] (2,0) -- (2,1);
\end{scope}
\node at (3.875,-0.35) {$1$};
\begin{scope}[shift={(3.65,-1.9)},x=.45cm,y=.45cm]
\draw[kept edge] (0,0) -- (1,0);
\draw[kept edge] (0,0) -- (0,1);
\draw[kept edge] (0,1) -- (1,1);
\draw[kept edge] (1,0) -- (1,1);
\draw[kept edge] (0,1) -- (0,2);
\draw[kept edge] (0,2) -- (1,2);
\draw[kept edge] (1,1) -- (1,2);
\end{scope}
\node at (3.875,-2.55) {$\llle$};
\begin{scope}[shift={(3.65,-4.1)},x=.45cm,y=.45cm]
\draw[kept edge] (0,0) -- (1,0);
\draw[kept edge] (0,0) -- (0,1);
\draw[old edge] (0,1) -- (1,1);
\draw[kept edge] (1,0) -- (1,1);
\draw[kept edge] (0,1) -- (0,2);
\draw[kept edge] (0,2) -- (1,2);
\draw[kept edge] (1,1) -- (1,2);
\end{scope}
\node at (5.125,-0.35) {$\pr 0$};
\begin{scope}[shift={(4.675,-1.675)},x=.45cm,y=.45cm]
\draw[kept edge] (0,0) -- (1,0);
\draw[kept edge] (0,0) -- (0,1);
\draw[kept edge] (0,1) -- (1,1);
\draw[kept edge] (1,0) -- (1,1);
\draw[kept edge] (1,0) -- (2,0);
\draw[kept edge] (1,1) -- (2,1);
\draw[kept edge] (2,0) -- (2,1);
\end{scope}
\node at (5.125,-2.55) {$\elll\pr$};
\begin{scope}[shift={(4.675,-3.875)},x=.45cm,y=.45cm]
\draw[kept edge] (0,0) -- (1,0);
\draw[old edge] (0,0) -- (0,1);
\draw[old edge] (0,1) -- (1,1);
\draw[kept edge] (1,0) -- (1,1);
\draw[kept edge] (1,0) -- (2,0);
\draw[kept edge] (1,1) -- (2,1);
\draw[kept edge] (2,0) -- (2,1);
\end{scope}
\node at (6.375,-0.35) {$\pr 1$};
\begin{scope}[shift={(6.15,-1.9)},x=.45cm,y=.45cm]
\draw[kept edge] (0,0) -- (1,0);
\draw[kept edge] (0,0) -- (0,1);
\draw[kept edge] (0,1) -- (1,1);
\draw[kept edge] (1,0) -- (1,1);
\draw[kept edge] (0,1) -- (0,2);
\draw[kept edge] (0,2) -- (1,2);
\draw[kept edge] (1,1) -- (1,2);
\end{scope}
\node at (6.375,-2.55) {$\llle\pr$};
\begin{scope}[shift={(6.15,-4.1)},x=.45cm,y=.45cm]
\draw[old edge] (0,0) -- (1,0);
\draw[kept edge] (0,0) -- (0,1);
\draw[kept edge] (0,1) -- (1,1);
\draw[old edge] (1,0) -- (1,1);
\draw[kept edge] (0,1) -- (0,2);
\draw[kept edge] (0,2) -- (1,2);
\draw[kept edge] (1,1) -- (1,2);
\end{scope}
\node at (7.625,-0.35) {$0\rp$};
\begin{scope}[shift={(7.175,-1.675)},x=.45cm,y=.45cm]
\draw[kept edge] (0,0) -- (1,0);
\draw[kept edge] (0,0) -- (0,1);
\draw[kept edge] (0,1) -- (1,1);
\draw[kept edge] (1,0) -- (1,1);
\draw[kept edge] (1,0) -- (2,0);
\draw[kept edge] (1,1) -- (2,1);
\draw[kept edge] (2,0) -- (2,1);
\end{scope}
\node at (7.625,-2.55) {$\rp\elll$};
\begin{scope}[shift={(7.175,-3.875)},x=.45cm,y=.45cm]
\draw[kept edge] (0,0) -- (1,0);
\draw[kept edge] (0,0) -- (0,1);
\draw[kept edge] (0,1) -- (1,1);
\draw[kept edge] (1,0) -- (1,1);
\draw[old edge] (1,0) -- (2,0);
\draw[kept edge] (1,1) -- (2,1);
\draw[old edge] (2,0) -- (2,1);
\end{scope}
\node at (8.875,-0.35) {$1\rp$};
\begin{scope}[shift={(8.65,-1.9)},x=.45cm,y=.45cm]
\draw[kept edge] (0,0) -- (1,0);
\draw[kept edge] (0,0) -- (0,1);
\draw[kept edge] (0,1) -- (1,1);
\draw[kept edge] (1,0) -- (1,1);
\draw[kept edge] (0,1) -- (0,2);
\draw[kept edge] (0,2) -- (1,2);
\draw[kept edge] (1,1) -- (1,2);
\end{scope}
\node at (8.875,-2.55) {$\rp\llle$};
\begin{scope}[shift={(8.65,-4.1)},x=.45cm,y=.45cm]
\draw[kept edge] (0,0) -- (1,0);
\draw[kept edge] (0,0) -- (0,1);
\draw[kept edge] (0,1) -- (1,1);
\draw[kept edge] (1,0) -- (1,1);
\draw[old edge] (0,1) -- (0,2);
\draw[old edge] (0,2) -- (1,2);
\draw[kept edge] (1,1) -- (1,2);
\end{scope}
\node at (10.125,-0.35) {$01$};
\begin{scope}[shift={(9.675,-1.9)},x=.45cm,y=.45cm]
\draw[kept edge] (0,0) -- (1,0);
\draw[kept edge] (0,0) -- (0,1);
\draw[kept edge] (0,1) -- (1,1);
\draw[kept edge] (1,0) -- (1,1);
\draw[kept edge] (1,0) -- (2,0);
\draw[kept edge] (1,1) -- (2,1);
\draw[kept edge] (2,0) -- (2,1);
\draw[kept edge] (1,1) -- (1,2);
\draw[kept edge] (1,2) -- (2,2);
\draw[kept edge] (2,1) -- (2,2);
\end{scope}
\node at (10.125,-2.55) {$\rp\pr$};
\begin{scope}[shift={(9.675,-4.1)},x=.45cm,y=.45cm]
\draw[kept edge] (0,0) -- (1,0);
\draw[kept edge] (0,0) -- (0,1);
\draw[kept edge] (0,1) -- (1,1);
\draw[kept edge] (1,0) -- (1,1);
\draw[old edge] (1,0) -- (2,0);
\draw[kept edge] (1,1) -- (2,1);
\draw[old edge] (2,0) -- (2,1);
\draw[kept edge] (1,1) -- (1,2);
\draw[kept edge] (1,2) -- (2,2);
\draw[kept edge] (2,1) -- (2,2);
\end{scope}
\node at (11.375,-0.35) {$10$};
\begin{scope}[shift={(10.925,-1.9)},x=.45cm,y=.45cm]
\draw[kept edge] (0,0) -- (1,0);
\draw[kept edge] (0,0) -- (0,1);
\draw[kept edge] (0,1) -- (1,1);
\draw[kept edge] (1,0) -- (1,1);
\draw[kept edge] (0,1) -- (0,2);
\draw[kept edge] (0,2) -- (1,2);
\draw[kept edge] (1,1) -- (1,2);
\draw[kept edge] (1,1) -- (2,1);
\draw[kept edge] (1,2) -- (2,2);
\draw[kept edge] (2,1) -- (2,2);
\end{scope}
\node at (11.375,-2.55) {$\rp\pr$};
\begin{scope}[shift={(10.925,-4.1)},x=.45cm,y=.45cm]
\draw[kept edge] (0,0) -- (1,0);
\draw[kept edge] (0,0) -- (0,1);
\draw[kept edge] (0,1) -- (1,1);
\draw[kept edge] (1,0) -- (1,1);
\draw[old edge] (0,1) -- (0,2);
\draw[old edge] (0,2) -- (1,2);
\draw[kept edge] (1,1) -- (1,2);
\draw[kept edge] (1,1) -- (2,1);
\draw[kept edge] (1,2) -- (2,2);
\draw[kept edge] (2,1) -- (2,2);
\end{scope}
\node at (12.625,-0.35) {$\pr\rp$};
\begin{scope}[shift={(12.4,-1.675)},x=.45cm,y=.45cm]
\draw[kept edge] (0,0) -- (1,0);
\draw[kept edge] (0,0) -- (0,1);
\draw[kept edge] (0,1) -- (1,1);
\draw[kept edge] (1,0) -- (1,1);
\end{scope}
\node at (12.625,-2.55) {$\llle\elll$};
\begin{scope}[shift={(12.4,-3.875)},x=.45cm,y=.45cm]
\draw[old edge] (0,0) -- (1,0);
\draw[kept edge] (0,0) -- (0,1);
\draw[kept edge] (0,1) -- (1,1);
\draw[old edge] (1,0) -- (1,1);
\end{scope}
\node at (13.875,-0.35) {$\pr\rp$};
\begin{scope}[shift={(13.65,-1.675)},x=.45cm,y=.45cm]
\draw[kept edge] (0,0) -- (1,0);
\draw[kept edge] (0,0) -- (0,1);
\draw[kept edge] (0,1) -- (1,1);
\draw[kept edge] (1,0) -- (1,1);
\end{scope}
\node at (13.875,-2.55) {$\elll\llle$};
\begin{scope}[shift={(13.65,-3.875)},x=.45cm,y=.45cm]
\draw[kept edge] (0,0) -- (1,0);
\draw[old edge] (0,0) -- (0,1);
\draw[old edge] (0,1) -- (1,1);
\draw[kept edge] (1,0) -- (1,1);
\end{scope}
\end{tikzpicture}
\end{document}


==> figures/pruning_slither.tex <==
\documentclass[tikz,border=8pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\begin{document}
\begin{tikzpicture}[
  line cap=round,line join=round,
  kept/.style={draw=black!88,line width=1.25pt},
  absent/.style={draw=black!25,line width=.68pt,
    dash pattern=on .7pt off 1.35pt},
  move/.style={-{Stealth[length=5pt]},draw=black!42,line width=.72pt}
]
% Exact source word: <> <cll1lc> lc <0ll1l> ll.
% The common unit keeps the source's physical height at 3.5 cm.
\begin{scope}[x=.4375cm,y=.4375cm]
  % <>.
  \draw[kept] (0,0) rectangle (1,1);

  % <cll1lc>: two nonrectangular scales sharing a horizontal edge.
  \draw[kept] (1,1) -- (2,1) -- (2,2) -- (4,2)
    -- (4,3) -- (5,3) -- (5,5) -- (4,5)
    -- (4,4) -- (3,4) -- (3,3) -- (1,3) -- cycle;
  \draw[kept] (3,3) -- (4,3);
  \draw[absent] (1,2) -- (2,2) -- (2,3);
  \draw[absent] (3,2) -- (3,3);
  \draw[absent] (4,3) -- (4,4) -- (5,4);

  % The intervening lc vines.
  \draw[kept] (5,5) -- (6,5) -- (6,6);

  % <0ll1l>: a square, a horizontal scale, and another horizontal scale.
  \draw[kept] (6,6) -- (10,6) -- (10,7) -- (11,7)
    -- (11,8) -- (9,8) -- (9,7) -- (6,7) -- cycle;
  \draw[kept] (7,6) -- (7,7);
  \draw[kept] (9,7) -- (10,7);
  \draw[absent] (8,6) -- (8,7);
  \draw[absent] (9,6) -- (9,7);
  \draw[absent] (10,7) -- (10,8);

  % The final ll vines.
  \draw[kept] (11,8) -- (13,8);
\end{scope}

\draw[move] (6.1,1.75) -- (7.1,1.75);

% Pruned word: <> <1> <01>.
\begin{scope}[shift={(7.65,.65625)},x=.4375cm,y=.4375cm]
  \draw[kept] (0,0) rectangle (1,1);
  \draw[kept] (1,1) rectangle (2,3);
  \draw[kept] (1,2) -- (2,2);
  \draw[kept] (2,3) -- (4,3) -- (4,5) -- (3,5)
    -- (3,4) -- (2,4) -- cycle;
  \draw[kept] (3,3) -- (3,4) -- (4,4);
\end{scope}
\end{tikzpicture}
\end{document}


==> figures/skew_diagrams.tex <==
\documentclass[tikz,border=7pt]{standalone}
\usepackage{amsmath}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}[
    x=0.62cm,
    y=0.62cm,
    cell fill/.style={fill=black!38},
    box edge/.style={
      draw=black!85,
      line width=0.7pt,
      line cap=butt,
      line join=miter
    },
    boundary path/.style={
      draw=black!85,
      line width=0.7pt,
      line cap=butt,
      line join=miter
    },
    classification label/.style={font=\normalsize},
    interval label/.style={font=\large}
  ]

  % For A={a_1<a_2<a_3}, use
  %   lambda(A)=(a_3-3,a_2-2,a_1-1).
  % Thus A <=_G B corresponds to lambda(A) contained in lambda(B),
  % and the associated skew diagram is lambda(B)/lambda(A).
  \newcommand{\cellat}[2]{%
    \path[cell fill] (#1,#2) rectangle ++(1,1);%
    \draw[box edge] (#1,#2) rectangle ++(1,1);%
  }

  % lambda({2,3,7})/lambda({1,3,5}) = (4,1,1)/(2,1).
  \begin{scope}
    \foreach \x/\y in {0/0,2/2,3/2}{\cellat{\x}{\y}}

    % Retain the complete lower and upper lattice paths, including the
    % zero-width middle portion where they coincide.  The shared segment
    % remains visible rather than being deleted with the empty cells.
    \draw[boundary path]
      (0,0) -- (1,0) -- (1,2) -- (4,2) -- (4,3);
    \draw[boundary path]
      (0,0) -- (0,1) -- (1,1) -- (1,2) --
      (2,2) -- (2,3) -- (4,3);

    \node[classification label] at (2,3.75)
      {non-snake den toric Richardson};
    \node[interval label] at (2,-1.05)
      {$\{1,3,5\}\leq_{\mathrm G}\{2,3,7\}$};
  \end{scope}

  % lambda({2,5,7})/lambda({1,2,3}) = (4,3,1).
  \begin{scope}[xshift=5.3cm]
    \foreach \x/\y in {
      0/0,
      0/1,1/1,2/1,
      0/2,1/2,2/2,3/2
    }{\cellat{\x}{\y}}
    \node[classification label] at (2,3.75)
      {non-toric Richardson};
    \node[interval label] at (2,-1.05)
      {$\{1,2,3\}\leq_{\mathrm G}\{2,5,7\}$};
  \end{scope}

  % lambda({3,5,6})/lambda({1,3,5}) = (3,3,2)/(2,1).
  \begin{scope}[xshift=10.6cm]
    \foreach \x/\y in {
      0/0,1/0,
      1/1,2/1,
      2/2
    }{\cellat{\x}{\y}}

    % The subsets are paths of length 7.  In particular, the lower path
    % for {3,5,6} has a final horizontal step, shared with the upper path.
    \draw[boundary path]
      (0,0) -- (2,0) -- (2,1) -- (3,1) -- (3,3) -- (4,3);
    \draw[boundary path]
      (0,0) -- (0,1) -- (1,1) -- (1,2) --
      (2,2) -- (2,3) -- (4,3);

    \node[classification label] at (2,3.75)
      {non-snake den toric Richardson};
    \node[interval label] at (2,-1.05)
      {$\{1,3,5\}\leq_{\mathrm G}\{3,5,6\}$};
  \end{scope}

  % lambda({3,5,7})/lambda({1,3,5}) = (4,3,2)/(2,1).
  \begin{scope}[xshift=2.65cm,yshift=-3.6cm]
    \foreach \x/\y in {
      0/0,1/0,
      1/1,2/1,
      2/2,3/2
    }{\cellat{\x}{\y}}

    \draw[boundary path]
      (0,0) -- (2,0) -- (2,1) -- (3,1) --
      (3,2) -- (4,2) -- (4,3);
    \draw[boundary path]
      (0,0) -- (0,1) -- (1,1) -- (1,2) --
      (2,2) -- (2,3) -- (4,3);

    \node[classification label] at (2,3.75)
      {snake toric Richardson};
    \node[interval label] at (2,-1.05)
      {$\{1,3,5\}\leq_{\mathrm G}\{3,5,7\}$};
  \end{scope}

  % lambda({3,4,7})/lambda({1,3,5}) = (4,2,2)/(2,1).
  \begin{scope}[xshift=7.95cm,yshift=-3.6cm]
    \foreach \x/\y in {
      0/0,1/0,
      1/1,
      2/2,3/2
    }{\cellat{\x}{\y}}

    \draw[boundary path]
      (0,0) -- (2,0) -- (2,2) -- (4,2) -- (4,3);
    \draw[boundary path]
      (0,0) -- (0,1) -- (1,1) -- (1,2) --
      (2,2) -- (2,3) -- (4,3);

    \node[classification label] at (2,3.75)
      {snake den toric Richardson};
    \node[interval label] at (2,-1.05)
      {$\{1,3,5\}\leq_{\mathrm G}\{3,4,7\}$};
  \end{scope}

\end{tikzpicture}

\end{document}


==> figures/slither_moves_12.tex <==
% Compile with pdflatex slither-leftmost-six-per-row.tex.
% To include: copy the marked block into your document; load TikZ.
% Keep your own definitions of \elll and \llle when using the figure.
% Domain: <1>. Codomain: <001011>. There are exactly 11 moves and 12 diagrams, six per row.
% Read the top row left to right, then the bottom row right to left.
% The final free-letter positions are (1,4,5), the coordinatewise minimum.
\documentclass[tikz,border=6pt]{standalone}
\usepackage{graphicx}
% Fallback definitions for the standalone preview.
\providecommand{\elll}{\ell}
\providecommand{\llle}{\mathord{\rotatebox[origin=c]{180}{$\ell$}}}
\begin{document}
% ---------------- Begin reusable figure ----------------
\begingroup
\newcommand{\slAmbient}{%
  \fill[black!6] (0,0) rectangle (1,1);
  \fill[black!6] (1,0) rectangle (2,1);
  \fill[black!6] (2,0) rectangle (3,1);
  \fill[black!6] (2,1) rectangle (3,2);
  \fill[black!6] (3,1) rectangle (4,2);
  \fill[black!6] (3,2) rectangle (4,3);
  \fill[black!6] (3,3) rectangle (4,4);
  \draw[ambient]
      (0,0) -- (0,1)
      (0,0) -- (1,0)
      (0,1) -- (1,1)
      (1,0) -- (1,1)
      (1,0) -- (2,0)
      (1,1) -- (2,1)
      (2,0) -- (2,1)
      (2,0) -- (3,0)
      (3,0) -- (3,1)
      (2,1) -- (3,1)
      (2,1) -- (2,2)
      (2,2) -- (3,2)
      (3,1) -- (3,2)
      (3,1) -- (4,1)
      (4,1) -- (4,2)
      (3,2) -- (4,2)
      (3,2) -- (3,3)
      (4,2) -- (4,3)
      (3,3) -- (4,3)
      (3,3) -- (3,4)
      (3,4) -- (4,4)
      (4,3) -- (4,4);
}
\begin{tikzpicture}[
  x=3.4mm,y=3.4mm,
  font=\small,
  ambient/.style={draw=black!30,line width=.3pt,dash pattern=on 1pt off 1pt},
  slither/.style={draw=black,line width=.8pt,line cap=round,line join=round},
  move/.style={->,>=stealth,line width=.45pt}
]

  % State 0
  \begin{scope}[shift={({0},{0})}]
    \slAmbient
    \draw[slither]
      (0,0) -- (0,1)
      (0,1) -- (1,1)
      (1,1) -- (2,1)
      (2,1) -- (3,1)
      (3,1) -- (3,2)
      (3,2) -- (3,3)
      (3,2) -- (4,2)
      (4,2) -- (4,3)
      (3,3) -- (4,3)
      (3,3) -- (3,4)
      (3,4) -- (4,4)
      (4,3) -- (4,4);
    \node[below=5pt] at (2,0) {$\llle \elll \elll \elll \llle \langle 1 \rangle$};
  \end{scope}

  % State 1
  \begin{scope}[shift={({6},{0})}]
    \slAmbient
    \draw[slither]
      (0,0) -- (0,1)
      (0,1) -- (1,1)
      (1,1) -- (2,1)
      (2,1) -- (3,1)
      (3,1) -- (3,2)
      (3,1) -- (4,1)
      (3,2) -- (3,3)
      (4,1) -- (4,2)
      (4,2) -- (4,3)
      (3,3) -- (4,3)
      (3,3) -- (3,4)
      (3,4) -- (4,4)
      (4,3) -- (4,4);
    \node[below=5pt] at (2,0) {$\llle \elll \elll \elll \langle \llle 1 \rangle$};
  \end{scope}

  % State 2
  \begin{scope}[shift={({12},{0})}]
    \slAmbient
    \draw[slither]
      (0,0) -- (0,1)
      (0,1) -- (1,1)
      (1,1) -- (2,1)
      (2,1) -- (2,2)
      (2,1) -- (3,1)
      (2,2) -- (3,2)
      (3,1) -- (4,1)
      (3,2) -- (3,3)
      (4,1) -- (4,2)
      (4,2) -- (4,3)
      (3,3) -- (4,3)
      (3,3) -- (3,4)
      (3,4) -- (4,4)
      (4,3) -- (4,4);
    \node[below=5pt] at (2,0) {$\llle \elll \elll \langle \elll \llle 1 \rangle$};
  \end{scope}

  % State 3
  \begin{scope}[shift={({18},{0})}]
    \slAmbient
    \draw[slither]
      (0,0) -- (1,0)
      (1,0) -- (1,1)
      (1,1) -- (2,1)
      (2,1) -- (2,2)
      (2,1) -- (3,1)
      (2,2) -- (3,2)
      (3,1) -- (4,1)
      (3,2) -- (3,3)
      (4,1) -- (4,2)
      (4,2) -- (4,3)
      (3,3) -- (4,3)
      (3,3) -- (3,4)
      (3,4) -- (4,4)
      (4,3) -- (4,4);
    \node[below=5pt] at (2,0) {$\elll \llle \elll \langle \elll \llle 1 \rangle$};
  \end{scope}

  % State 4
  \begin{scope}[shift={({24},{0})}]
    \slAmbient
    \draw[slither]
      (0,0) -- (1,0)
      (1,0) -- (2,0)
      (2,0) -- (2,1)
      (2,1) -- (2,2)
      (2,1) -- (3,1)
      (2,2) -- (3,2)
      (3,1) -- (4,1)
      (3,2) -- (3,3)
      (4,1) -- (4,2)
      (4,2) -- (4,3)
      (3,3) -- (4,3)
      (3,3) -- (3,4)
      (3,4) -- (4,4)
      (4,3) -- (4,4);
    \node[below=5pt] at (2,0) {$\elll \elll \llle \langle \elll \llle 1 \rangle$};
  \end{scope}

  % State 5
  \begin{scope}[shift={({30},{0})}]
    \slAmbient
    \draw[slither]
      (0,0) -- (1,0)
      (1,0) -- (2,0)
      (2,0) -- (2,1)
      (2,0) -- (3,0)
      (2,1) -- (2,2)
      (3,0) -- (3,1)
      (2,2) -- (3,2)
      (3,1) -- (4,1)
      (3,2) -- (3,3)
      (4,1) -- (4,2)
      (4,2) -- (4,3)
      (3,3) -- (4,3)
      (3,3) -- (3,4)
      (3,4) -- (4,4)
      (4,3) -- (4,4);
    \node[below=5pt] at (2,0) {$\elll \elll \langle \llle \elll \llle 1 \rangle$};
  \end{scope}

  % State 6
  \begin{scope}[shift={({30},{-8.5})}]
    \slAmbient
    \draw[slither]
      (0,0) -- (1,0)
      (1,0) -- (1,1)
      (1,0) -- (2,0)
      (1,1) -- (2,1)
      (2,0) -- (3,0)
      (2,1) -- (2,2)
      (3,0) -- (3,1)
      (2,2) -- (3,2)
      (3,1) -- (4,1)
      (3,2) -- (3,3)
      (4,1) -- (4,2)
      (4,2) -- (4,3)
      (3,3) -- (4,3)
      (3,3) -- (3,4)
      (3,4) -- (4,4)
      (4,3) -- (4,4);
    \node[below=5pt] at (2,0) {$\elll \langle \elll \llle \elll \llle 1 \rangle$};
  \end{scope}

  % State 7
  \begin{scope}[shift={({24},{-8.5})}]
    \slAmbient
    \draw[slither]
      (0,0) -- (0,1)
      (0,0) -- (1,0)
      (0,1) -- (1,1)
      (1,0) -- (2,0)
      (1,1) -- (2,1)
      (2,0) -- (3,0)
      (2,1) -- (2,2)
      (3,0) -- (3,1)
      (2,2) -- (3,2)
      (3,1) -- (4,1)
      (3,2) -- (3,3)
      (4,1) -- (4,2)
      (4,2) -- (4,3)
      (3,3) -- (4,3)
      (3,3) -- (3,4)
      (3,4) -- (4,4)
      (4,3) -- (4,4);
    \node[below=5pt] at (2,0) {$\langle \elll \elll \llle \elll \llle 1 \rangle$};
  \end{scope}

  % State 8
  \begin{scope}[shift={({18},{-8.5})}]
    \slAmbient
    \draw[slither]
      (0,0) -- (0,1)
      (0,0) -- (1,0)
      (0,1) -- (1,1)
      (1,0) -- (2,0)
      (1,1) -- (2,1)
      (2,0) -- (3,0)
      (3,0) -- (3,1)
      (2,1) -- (3,1)
      (2,1) -- (2,2)
      (2,2) -- (3,2)
      (3,1) -- (4,1)
      (3,2) -- (3,3)
      (4,1) -- (4,2)
      (3,3) -- (3,4)
      (4,2) -- (4,3)
      (3,4) -- (4,4)
      (4,3) -- (4,4);
    \node[below=5pt] at (2,0) {$\langle \elll \elll 1 \elll \llle \llle \rangle$};
  \end{scope}

  % State 9
  \begin{scope}[shift={({12},{-8.5})}]
    \slAmbient
    \draw[slither]
      (0,0) -- (0,1)
      (0,0) -- (1,0)
      (0,1) -- (1,1)
      (1,0) -- (2,0)
      (1,1) -- (2,1)
      (2,0) -- (3,0)
      (3,0) -- (3,1)
      (2,1) -- (3,1)
      (2,1) -- (2,2)
      (2,2) -- (3,2)
      (3,1) -- (4,1)
      (3,2) -- (3,3)
      (4,1) -- (4,2)
      (3,3) -- (4,3)
      (4,2) -- (4,3)
      (4,3) -- (4,4);
    \node[below=5pt] at (2,0) {$\langle \elll \elll 1 \elll \llle \rangle \llle$};
  \end{scope}

  % State 10
  \begin{scope}[shift={({6},{-8.5})}]
    \slAmbient
    \draw[slither]
      (0,0) -- (0,1)
      (0,0) -- (1,0)
      (0,1) -- (1,1)
      (1,0) -- (2,0)
      (1,1) -- (2,1)
      (2,0) -- (3,0)
      (3,0) -- (3,1)
      (2,1) -- (3,1)
      (2,1) -- (2,2)
      (2,2) -- (3,2)
      (3,1) -- (4,1)
      (3,2) -- (4,2)
      (4,1) -- (4,2)
      (4,2) -- (4,3)
      (4,3) -- (4,4);
    \node[below=5pt] at (2,0) {$\langle \elll \elll 1 \elll \rangle \llle \llle$};
  \end{scope}

  % State 11
  \begin{scope}[shift={({0},{-8.5})}]
    \slAmbient
    \draw[slither]
      (0,0) -- (0,1)
      (0,0) -- (1,0)
      (0,1) -- (1,1)
      (1,0) -- (2,0)
      (1,1) -- (2,1)
      (2,0) -- (3,0)
      (3,0) -- (3,1)
      (2,1) -- (3,1)
      (2,1) -- (2,2)
      (2,2) -- (3,2)
      (3,1) -- (3,2)
      (3,2) -- (4,2)
      (4,2) -- (4,3)
      (4,3) -- (4,4);
    \node[below=5pt] at (2,0) {$\langle \elll \elll 1 \rangle \elll \llle \llle$};
  \end{scope}

  % Five moves across the top row.
  \foreach \s in {0,6,12,18,24}{
    \draw[move] ({\s+4.3},2) -- ({\s+5.7},2);
  }
  % One move down to the second row, starting below the caption.
  \draw[move] (32,-2.1) -- (32,-4.1);
  % Five moves from right to left across the second row.
  \foreach \s in {6,12,18,24,30}{
    \draw[move] ({\s-.3},-6.5) -- ({\s-1.7},-6.5);
  }
\end{tikzpicture}
\endgroup
% ----------------- End reusable figure -----------------
\end{document}


==> figures/slither_word_diagram.tex <==
\documentclass[tikz,border=8pt]{standalone}
\usepackage{amsmath}
\usepackage{tikz}

% Standalone fallbacks.  Definitions supplied by the paper take precedence.
\providecommand{\pr}{(}
\providecommand{\rp}{)}
\providecommand{\elll}{l}
\providecommand{\llle}{c}

\begin{document}

\begin{tikzpicture}[
    x=1.28cm,
    y=1.28cm,
    line cap=round,
    line join=round,
    old edge/.style={
      draw=black!25,
      line width=0.68pt,
      dash pattern=on 0.7pt off 1.35pt
    },
    kept edge/.style={draw=black!88, line width=1.25pt},
    antidiagonal/.style={
      draw=black!42,
      line width=0.72pt,
      dash pattern=on 2.3pt off 1.8pt
    },
    crossing/.style={
      circle,
      fill=black!62,
      draw=white,
      line width=0.45pt,
      inner sep=1.55pt
    },
    cut number/.style={
      circle,
      draw=black!52,
      fill=white,
      text=black!72,
      line width=0.65pt,
      font=\scriptsize,
      inner sep=1.7pt
    }
  ]

  % The ambient skew diagram for (2,2)\(1): cells at (0,0), (1,0),
  % and (1,1).  Edges not belonging to this slither are left dotted.
  \newcommand{\edgea}[1]{\draw[#1] (0,0) -- (1,0);}
  \newcommand{\edgeb}[1]{\draw[#1] (0,0) -- (0,1);}
  \newcommand{\edgec}[1]{\draw[#1] (0,1) -- (1,1);}
  \newcommand{\edged}[1]{\draw[#1] (1,0) -- (1,1);}
  \newcommand{\edgee}[1]{\draw[#1] (1,0) -- (2,0);}
  \newcommand{\edgef}[1]{\draw[#1] (2,0) -- (2,1);}
  \newcommand{\edgeg}[1]{\draw[#1] (1,1) -- (2,1);}
  \newcommand{\edgeh}[1]{\draw[#1] (1,1) -- (1,2);}
  \newcommand{\edgei}[1]{\draw[#1] (1,2) -- (2,2);}
  \newcommand{\edgej}[1]{\draw[#1] (2,1) -- (2,2);}

  % The four cuts x+y=k-1/2, ordered from south-west to north-east.
  % Each cut meets precisely the edges inspected at the kth step.
  \draw[antidiagonal] (-0.38,0.88) -- (0.88,-0.38);
  \draw[antidiagonal] (-0.38,1.88) -- (1.88,-0.38);
  \draw[antidiagonal] ( 0.12,2.38) -- (2.38, 0.12);
  \draw[antidiagonal] ( 1.12,2.38) -- (2.38, 1.12);

  % Number the cuts at their outer ends.
  \node[cut number] at (-0.38,0.88) {$1$};
  \node[cut number] at (-0.38,1.88) {$2$};
  \node[cut number] at ( 0.12,2.38) {$3$};
  \node[cut number] at ( 1.12,2.38) {$4$};

  % Full dotted skeleton.
  \edgea{old edge}\edgeb{old edge}\edgec{old edge}\edged{old edge}%
  \edgee{old edge}\edgef{old edge}\edgeg{old edge}\edgeh{old edge}%
  \edgei{old edge}\edgej{old edge}%

  % Complete the ghost outline of the missing top-left box in the 2-by-2
  % region.  Its bottom and right sides are already edges c and h.
  \draw[old edge] (0,1) -- (0,2) -- (1,2);

  % The edge subset encoded by \pr\elll\rp\llle.
  \edgea{kept edge}\edgeb{kept edge}\edgec{kept edge}%
  \edgee{kept edge}\edgef{kept edge}\edgeg{kept edge}\edgej{kept edge}%

  % Blue points mark the retained edges met by each anti-diagonal.
  % k=1: west vertical and east horizontal.
  \node[crossing] at (0,0.5) {};
  \node[crossing] at (0.5,0) {};
  % k=2: horizontal edges only.
  \node[crossing] at (0.5,1) {};
  \node[crossing] at (1.5,0) {};
  % k=3: west horizontal and east vertical.
  \node[crossing] at (1.5,1) {};
  \node[crossing] at (2,0.5) {};
  % k=4: a vertical edge only.
  \node[crossing] at (2,1.5) {};

  % The numbered readout makes the order of the four cuts explicit.
  \node[anchor=north] at (1,-0.68) {$
    \begin{array}{c|c|c|c}
      k=1 & k=2 & k=3 & k=4 \\
      \hline
      \pr & \elll & \rp & \llle
    \end{array}
  $};

\end{tikzpicture}

\end{document}


==> figures/snakes_and_dens.tex <==
\documentclass[tikz,border=7pt]{standalone}
\usepackage{amsmath}
\usepackage{tikz}

\usetikzlibrary{arrows.meta}

\begin{document}

\begin{tikzpicture}[
    x=0.62cm,
    y=0.62cm,
    line cap=round,
    line join=round,
    cell fill/.style={fill=black!38},
    box edge/.style={
      draw=black!85,
      line width=0.7pt,
      line cap=butt,
      line join=miter
    },
    traversal/.style={
      draw=pathblue,
      line width=1.05pt,
      -{Stealth[length=3.2pt,width=3.6pt]}
    },
    endpoint/.style={circle, fill=black!88, inner sep=1.35pt},
    pinch point/.style={circle, fill=black!88, inner sep=1.55pt},
    bit label/.style={
      circle,
      fill=white,
      text=pathblue,
      font=\scriptsize\bfseries,
      inner sep=0.8pt
    },
    panel label/.style={font=\normalsize, align=center}
  ]

  % Keep the custom colors inside the TikZ block so the figure remains
  % self-contained when this environment is copied into another document.
  \definecolor{pathblue}{RGB}{0,114,178}
  \providecommand{\pr}{\mathopen{(}}
  \providecommand{\rp}{\mathclose{)}}

  \newcommand{\fillcell}[2]{%
    \path[cell fill] (#1,#2) rectangle ++(1,1);%
  }

  % Right panel: the two gray components meet only at the marked lattice
  % vertex.
  \begin{scope}[xshift=5.15cm]
    \foreach \x/\y in {0/0,1/0,1/1,2/2,2/3,3/3}{%
      \fillcell{\x}{\y}%
    }

    % The cell edges of the lower-left snake.
    \draw[box edge]
      (0,0) -- (2,0) -- (2,2) -- (1,2) --
      (1,1) -- (0,1) -- cycle;
    \draw[box edge] (1,0) -- (1,1);
    \draw[box edge] (1,1) -- (2,1);

    % The cell edges of the upper-right snake.
    \draw[box edge]
      (2,2) -- (3,2) -- (3,3) -- (4,3) --
      (4,4) -- (2,4) -- cycle;
    \draw[box edge] (2,3) -- (3,3);
    \draw[box edge] (3,3) -- (3,4);

    \node[endpoint] at (0,0) {};
    \node[pinch point] at (2,2) {};
    \node[endpoint] at (4,4) {};

    \node[panel label] at (2,-0.82)
      {$\text{skew diagram for }\pr 01\rp\,\pr 10\rp$};
  \end{scope}

  % Left panel: a snake and its binary word.  The arrows traverse the cells from
  % the bottom-left-most to the top-right-most one; a right move is 0 and
  % an up move is 1.
  \begin{scope}
    \foreach \x/\y in {0/0,1/0,1/1,2/1,3/1,3/2,4/2,4/3}{%
      \fillcell{\x}{\y}%
      \draw[box edge] (\x,\y) rectangle ++(1,1);%
    }

    \draw[traversal] (0.50,0.50) -- (1.50,0.50);
    \draw[traversal] (1.50,0.50) -- (1.50,1.50);
    \draw[traversal] (1.50,1.50) -- (2.50,1.50);
    \draw[traversal] (2.50,1.50) -- (3.50,1.50);
    \draw[traversal] (3.50,1.50) -- (3.50,2.50);
    \draw[traversal] (3.50,2.50) -- (4.50,2.50);
    \draw[traversal] (4.50,2.50) -- (4.50,3.50);

    \node[bit label] at (1.00,0.50) {$0$};
    \node[bit label] at (1.50,1.00) {$1$};
    \node[bit label] at (2.00,1.50) {$0$};
    \node[bit label] at (3.00,1.50) {$0$};
    \node[bit label] at (3.50,2.00) {$1$};
    \node[bit label] at (4.00,2.50) {$0$};
    \node[bit label] at (4.50,3.00) {$1$};

    \node[endpoint] at (0.50,0.50) {};
    \node[endpoint] at (4.50,3.50) {};
    \node[panel label] at (2.5,-0.82)
      {$\text{skew diagram for }\pr 0100101\rp$};
  \end{scope}

\end{tikzpicture}

\end{document}


==> figures/stuck_cases.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usetikzlibrary{arrows.meta}

\begin{document}

\begin{tikzpicture}[
  solid edge/.style={
    draw=black,
    line width=1.2pt,
    line cap=round,
    line join=round
  },
redd edge/.style={
  draw=red,
  line width=1.2pt,
  line cap=round,
  line join=round
},
  dotted edge/.style={
    solid edge,
    dash pattern=on 0pt off 4pt
  },
  equivalence/.style={
    <->,
    >=Stealth,
    line width=1.05pt,
    shorten <=2pt,
    shorten >=2pt
  }
]

% Left picture
\fill[gray!20] (1,3) rectangle (4,4);
\fill[gray!20] (3,3) rectangle (4,5);

\draw[dotted edge] (3,5) -- (4,5) -- (4,4);
\draw[solid edge] (3,5) -- (3,4) -- (4,4);
\draw[solid edge] (1,3) -- (1,4) -- (3,4);
\draw[redd edge] (1,3) -- (3,3) -- (3,4);

% Right picture
\begin{scope}[shift={(5,0)}]
  \fill[gray!20] (0,3) rectangle (4,4);
  \fill[gray!20] (3,3) rectangle (4,5);

  \draw[dotted edge] (3,5) -- (4,5) -- (4,4);
  \draw[solid edge] (3,5) -- (3,4) -- (4,4);
  \draw[solid edge] (1,3) -- (1,4) -- (3,4);
  \draw[solid edge] (0,4) -- (1,4);
  \draw[dotted edge] (1,3) -- (0,3) -- (0,4);
\end{scope}

\end{tikzpicture}

\end{document}

==> figures/stuck_moves.tex <==
\documentclass[tikz,border=6pt]{standalone}

\usetikzlibrary{arrows.meta}

\begin{document}

\begin{tikzpicture}[
  solid edge/.style={
    draw=black,
    line width=1.2pt,
    line cap=round,
    line join=round
  },
  dotted edge/.style={
    solid edge,
    dash pattern=on 0pt off 4pt
  },
  equivalence/.style={
    <->,
    >=Stealth,
    line width=1.05pt,
    shorten <=2pt,
    shorten >=2pt
  }
]

% Keep the overall spacing fixed.
%\path[use as bounding box] (-0.2,-0.2) rectangle (14.2,5.2);

% ------------------------------------------------------------------
% Top row
% ------------------------------------------------------------------


% ------------------------------------------------------------------
% Middle row, left pair
% ------------------------------------------------------------------
% A square with its upper and right edges dotted, plus a left whisker.
\fill[gray!20] (2,3.0) rectangle (4, 4.0);
\fill[gray!20] (3,3.0) rectangle (4, 5.0);

\draw[dotted edge] (3,5.0) -- (4,5.0) -- (4,4);
\draw[solid edge]  (3,5.0) -- (3,4.0) -- (4,4.0);
\draw[solid edge]  (2.0,4.0) -- (3,4);
\begin{scope}[shift={(3,0)}]
    \fill[gray!20] (2,3.0) rectangle (3, 5.0);
\fill[gray!20] (2,4.0) rectangle (4, 5.0);

\draw[dotted edge] (3,5.0) -- (4,5.0) -- (4,4);
\draw[solid edge]  (3,5.0) -- (3,4.0) -- (4,4.0);
\draw[solid edge]  (3.0,3.0) -- (3,4);
\end{scope}

\end{tikzpicture}

\end{document}


==> figures/subseqbij_2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{calc}

\usetikzlibrary{patterns.meta,decorations.pathmorphing}

\begin{document}

\begin{tikzpicture}[
    x=1.15cm,
    y=1.15cm,
    line cap=round,
    line join=round,
    box edge/.style={draw=black!85, line width=0.7pt},
    dotted edge/.style={draw=black!75, line width=0.7pt, densely dotted},
    ghost box/.style={
      draw=black!25,
      line width=0.55pt,
      dash pattern=on 2.2pt off 2.2pt
    },
    hatched box/.style={
      pattern={Lines[angle=45, distance=5pt, line width=0.3pt]},
      pattern color=black!38
    },
    blue squiggle/.style={
      draw=pathblue,
      line width=1.4pt,
      decorate,
      decoration={snake, amplitude=1.05pt, segment length=8pt}
    },
    blue edge/.style={draw=pathblue, line width=1.9pt},
    red edge/.style={draw=pathred, line width=1.9pt},
    marked vertex/.style={circle, fill=black!90, inner sep=1.25pt},
    separator/.style={draw=black!28, line width=0.6pt}
  ]

  % Kept inside the picture so these colors remain available when the whole
  % tikzpicture is pasted into another document.
  \definecolor{pathblue}{RGB}{0,114,178}
  \definecolor{pathred}{RGB}{213,94,0}

  % Two horizontally adjacent boxes with the left box hatched.
  \newcommand{\horizontalhatchedbase}{%
    \path[hatched box] (0,0) rectangle (1,1);
    \draw[dotted edge] (0,1) -- (0,0) -- (1,0);
    \draw[box edge] (0,1) -- (2,1);
    \draw[box edge] (1,0) -- (2,0) -- (2,1);
    \draw[box edge] (1,0) -- (1,1);
  }

  % Two vertically stacked boxes with the bottom box hatched.
  \newcommand{\verticalhatchedbase}{%
    \path[hatched box] (0,0) rectangle (1,1);
    \draw[dotted edge] (0,1) -- (0,0) -- (1,0);
    \draw[box edge] (0,1) -- (0,2) -- (1,2);
    \draw[box edge] (1,0) -- (1,2);
    \draw[box edge] (0,1) -- (1,1);
  }

  % Row headings.
  \begin{scope}[xshift=3.5cm]
    \node at (0,6.3) {\huge $s=\widetilde{s}\,0$};
    \node at (0,2.65) {\huge $s=\widetilde{s}\,1$};
  \end{scope}

  % Top-left.
  \begin{scope}[xshift=0cm, yshift=5.3cm]
    \horizontalhatchedbase
    \draw[blue squiggle] (0,0) -- (1,1);
    \draw[red edge] (1,1) -- (2,1);
    \node[marked vertex] at (1,1) {};
    \node[marked vertex] at (2,1) {};
  \end{scope}

  % Top-right. The pale dashed square shows the imagined box below.
  \begin{scope}[xshift=4.7cm, yshift=5.3cm]
    %\draw[ghost box] (0,-1) rectangle (1,0);
    \horizontalhatchedbase
    \draw[blue squiggle] (0,-1) -- (1,0);
    \draw[blue edge] (1,0) -- (1,1);
    \draw[red edge] (1,0) -- (2,0) -- (2,1);
    \node[marked vertex] at (1,1) {};
    \node[marked vertex] at (2,1) {};
  \end{scope}

  % Bottom-left.
  \begin{scope}[xshift=0.575cm]
    \verticalhatchedbase
    \draw[blue squiggle] (0,0) -- (1,1);
    \draw[red edge] (1,1) -- (1,2);
    \node[marked vertex] at (1,1) {};
    \node[marked vertex] at (1,2) {};
  \end{scope}

  % Bottom-right. The pale dashed square shows the imagined box to the left.
  \begin{scope}[xshift=5.275cm]
    %\draw[ghost box] (-1,0) rectangle (0,1);
    \verticalhatchedbase
    \draw[blue squiggle] (-1,0) -- (0,1);
    \draw[blue edge] (0,1) -- (1,1);
    \draw[red edge] (0,1) -- (0,2) -- (1,2);
    \node[marked vertex] at (1,1) {};
    \node[marked vertex] at (1,2) {};
  \end{scope}

  % Horizontal division between the two labeled rows.
  \coordinate (row divider height) at (0,3.217);
  \draw[separator]
    (current bounding box.west |- row divider height) --
    (current bounding box.east |- row divider height);

\end{tikzpicture}

\end{document}


==> figures/tikz_equivalences.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}

\begin{document}
\begin{tikzpicture}[
  solid edge/.style={
    draw=black,
    line width=1.5pt,
    line cap=round,
    line join=round
  },
  thin edge/.style={
    draw=black,
    line width=0.75pt,
    line cap=round,
    line join=round,
    dash pattern=on 4pt off 2pt
  },
  dotted edge/.style={
    solid edge,
    dash pattern=on 0pt off 7pt
  },
  equivalence/.style={
    <->,
    >=Stealth,
    line width=1.05pt,
    shorten <=2pt,
    shorten >=2pt
  },
  arrow label/.style={
    midway,
    above=3pt,
    inner sep=1pt,
    font=\large\rmfamily\upshape
  }
]

% Keep the overall spacing fixed.
\path[use as bounding box] (-0.2,-0.4) rectangle (14.1,7.75);

% ------------------------------------------------------------------
% Top row
% ------------------------------------------------------------------
\begin{scope}[shift={(0,0.5)}]
  \fill[gray!20] (4.7,6.0) rectangle (5.7,7.0);
  \fill[gray!20] (8.4,6.0) rectangle (9.4,7.0);

  \draw[solid edge] (4.7,6.0) -- (4.7,7.0) -- (5.7,7.0);
  \draw[thin edge] (4.7,6.0) -- (5.7,6.0) -- (5.7,7.0);

  \draw[equivalence] (6.45,6.50)
    -- node[arrow label] {\huge I} (7.65,6.50);

  \draw[solid edge] (9.4,7.0) -- (9.4,6.0) -- (8.4,6.0);
  \draw[thin edge] (9.4,7.0) -- (8.4,7.0) -- (8.4,6.0);

  \node at (5.2,5.5) {\Huge \llle\elll};
  \node at (8.9,5.5) {\Huge \elll\llle};
\end{scope}

% ------------------------------------------------------------------
% Middle row, left pair
% ------------------------------------------------------------------
% A square with its upper and right edges dotted, plus a left whisker.
\node at (1,3.5) {\Huge \elll\pr};
\node at (5,3.5) {\Huge \pr\elll};

\fill[gray!20] (0,4.0) rectangle (2,5.0);
\draw[dotted edge] (1,5.0) -- (2,5.0) -- (2,4);
\draw[solid edge] (1,5.0) -- (1,4.0) -- (2,4.0);
\draw[solid edge] (0.0,4.0) -- (1,4);
\draw[thin edge] (1,5) -- (0,5) -- (0,4);

\draw[equivalence] (2.55,4.40)
  -- node[arrow label] {\huge II} (3.65,4.40);

% The solid part has moved onto the upper edge.
\fill[gray!20] (4,4.0) rectangle (6,5.0);
\draw[solid edge] (5,5) -- (4,5.0) -- (4,4) -- (6,4);
\draw[dotted edge] (5,5.0) -- (6,5.0) -- (6,4);
\draw[thin edge] (5,4) -- (5,5);

% ------------------------------------------------------------------
% Middle row, right pair (the reflected pictures)
% ------------------------------------------------------------------
\node at (9,3.5) {\huge \rp\elll};
\node at (13,3.5) {\huge \elll\rp};

\fill[gray!20] (8,4.0) rectangle (10,5.0);
\fill[gray!20] (12,4.0) rectangle (14,5.0);

\draw[dotted edge] (8,5.0) -- (8,4) -- (9,4);
\draw[solid edge] (8,5.0) -- (9,5.0);
\draw[solid edge] (9,4) -- (9,5.0) -- (10,5);
\draw[thin edge] (9,4) -- (10,4) -- (10,5);

\draw[equivalence] (10.65,4.40)
  -- node[arrow label] {\huge III} (11.75,4.40);

\draw[dotted edge] (12.0,5.0) -- (12.0,4) -- (13,4);
\draw[solid edge] (12.0,5.0) -- (14,5.0)
  -- (14,4) -- (13,4);
\draw[thin edge] (13,5) -- (13,4);

% ------------------------------------------------------------------
% Bottom row, left pair
% ------------------------------------------------------------------
% The lower whisker continues the solid left edge.
\node at (1.5,0) {\Huge \llle\pr};
\node at (4.5,0) {\Huge \pr\llle};

\fill[gray!20] (1,0.5) rectangle (2,2.5);
\fill[gray!20] (4,0.5) rectangle (5,2.5);

\draw[dotted edge] (1,2.5) -- (2,2.5) -- (2,1.5);
\draw[thin edge] (2,1.5) -- (2,0.5) -- (1,0.5);
\draw[solid edge] (1,2.5) -- (1,0.5);
\draw[solid edge] (1,1.5) -- (2,1.5);

\draw[equivalence] (2.55,1.60)
  -- node[arrow label] {\huge IV} (3.65,1.60);

% The solid part has moved onto the lower part of the right edge.
\draw[solid edge] (4,2.5) -- (4,0.5)
  -- (5,0.5) -- (5,1.5);
\draw[dotted edge] (5,1.5) -- (5,2.5) -- (4,2.5);
\draw[thin edge] (4,1.5) -- (5,1.5);

% ------------------------------------------------------------------
% Bottom row, right pair (the reflected pictures)
% ------------------------------------------------------------------
\node at (9.5,0) {\Huge \rp\llle};
\node at (12.5,0) {\Huge \llle\rp};

\fill[gray!20] (9,0.5) rectangle (10,2.5);
\fill[gray!20] (12,0.5) rectangle (13,2.5);

\draw[dotted edge] (9,1.5) -- (9,0.5) -- (10,0.5);
\draw[solid edge] (10,0.5) -- (10,2.5);
\draw[solid edge] (10,1.5) -- (9,1.5);
\draw[thin edge] (9,1.5) -- (9,2.5) -- (10,2.5);

\draw[equivalence] (10.65,1.60)
  -- node[arrow label] {\huge V} (11.75,1.60);

\draw[dotted edge] (12.0,1.5) -- (12.0,0.5) -- (13,0.5);
\draw[solid edge] (12.0,1.5) -- (12,2.5)
  -- (13,2.5) -- (13,0.5);
\draw[thin edge] (12,1.5) -- (13,1.5);

\end{tikzpicture}
\end{document}

==> figures/triangle.tex <==
\documentclass[tikz,border=5pt]{standalone}

\begin{document}
\begin{tikzpicture}[
  x=12mm, y=10mm,
  every node/.style={font=\large},scale=0.5
]
  % Rows 1--4
  \foreach \r/\entries in {
    0/{1},
    1/{2,1},
    2/{1,3,1},
    3/{1,4,4,1},
  } {
    \foreach \entry [count=\c from 0] in \entries {
      \node at ({\c-\r/2}, {-\r}) {$\entry$};
    }
  }

  % Fifth row: the f-vector
  \foreach \entry [count=\c from 0] in {0,5,8,5,1} {
    \node at ({\c-2}, -4) {${\entry}$};
  }
\end{tikzpicture}
\end{document}

==> figures/tuong_poset.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{amsmath}
\usepackage{tikz}

% Standalone fallbacks; an enclosing document may supply its own versions.
\providecommand{\pr}{(}
\providecommand{\rp}{)}

\begin{document}

\begin{tikzpicture}[
    line cap=round,
    line join=round,
    old edge/.style={
      draw=black!27,
      line width=0.62pt,
      dash pattern=on 0.55pt off 1.15pt
    },
    kept edge/.style={draw=black!88, line width=0.95pt},
    cover/.style={
      draw=black!43,
      line width=0.68pt
    },
    vertex backing/.style={
      fill=white,
      minimum width=1.60cm,
      minimum height=1.78cm,
      inner sep=0pt
    },
    word label/.style={font=\large, inner sep=0pt}
  ]

  % The ten unit edges of the skew diagram (2,2)\(1).  The cells are at
  % (0,0), (1,0), and (1,1).  Every vertex first receives the full dotted
  % skeleton; the edges retained by that subset are then drawn solid.
  \newcommand{\edgea}[1]{\draw[#1] (0,0) -- (1,0);}
  \newcommand{\edgeb}[1]{\draw[#1] (0,0) -- (0,1);}
  \newcommand{\edgec}[1]{\draw[#1] (0,1) -- (1,1);}
  \newcommand{\edged}[1]{\draw[#1] (1,0) -- (1,1);}
  \newcommand{\edgee}[1]{\draw[#1] (1,0) -- (2,0);}
  \newcommand{\edgef}[1]{\draw[#1] (2,0) -- (2,1);}
  \newcommand{\edgeg}[1]{\draw[#1] (1,1) -- (2,1);}
  \newcommand{\edgeh}[1]{\draw[#1] (1,1) -- (1,2);}
  \newcommand{\edgei}[1]{\draw[#1] (1,2) -- (2,2);}
  \newcommand{\edgej}[1]{\draw[#1] (2,1) -- (2,2);}

  \newcommand{\fullskeleton}{%
    \edgea{old edge}\edgeb{old edge}\edgec{old edge}\edged{old edge}%
    \edgee{old edge}\edgef{old edge}\edgeg{old edge}\edgeh{old edge}%
    \edgei{old edge}\edgej{old edge}%
  }

  % Render a subset at an already-defined coordinate.  The white backing
  % cleanly terminates the Hasse edges before the local dotted skeleton.
  \newcommand{\rendervertex}[3]{%
    \node[vertex backing] at (#1) {};
    \begin{scope}[shift={(#1)}, x=0.48cm, y=0.48cm]
      \begin{scope}[shift={(-1,-0.12)}]
        \fullskeleton
        #3
      \end{scope}
    \end{scope}
    \node[word label] at ([yshift=-0.66cm]#1) {$#2$};
  }

  % Vertex coordinates.  The within-rank order makes the rank-preserving
  % reflection symmetry explicit while retaining a crossing-minimal layout.
  \coordinate (top) at (0,10.75);

  \coordinate (u1) at (-7.40,7.65); % (0)c
  \coordinate (u2) at (-3.70,7.65); % l(1)
  \coordinate (u3) at ( 0.00,7.65); % ()()
  \coordinate (u4) at ( 3.70,7.65); % (l1)
  \coordinate (u5) at ( 7.40,7.65); % (0c)

  \coordinate (v7) at (-9.10,4.15); % ()lc
  \coordinate (v2) at (-6.50,4.15); % l()c
  \coordinate (v3) at (-3.90,4.15); % lc()
  \coordinate (v4) at (-1.30,4.15); % (l)c
  \coordinate (v5) at ( 1.30,4.15); % l(c)
  \coordinate (v6) at ( 3.90,4.15); % cl()
  \coordinate (v8) at ( 6.50,4.15); % (lc)
  \coordinate (v1) at ( 9.10,4.15); % ()cl

  \coordinate (w1) at (-7.40,0.45); % lclc
  \coordinate (w2) at (-3.70,0.45); % cllc
  \coordinate (w3) at ( 0.00,0.45); % llcc
  \coordinate (w4) at ( 3.70,0.45); % lccl
  \coordinate (w5) at ( 7.40,0.45); % clcl

  % Cover relations generated by the replacement rules in the prompt and
  % checked against inclusion of the original edge-subset pictures.
  % Rank 0 to rank 1.
  \foreach \coververtex in {u1,u2,u3,u4,u5}
    \draw[cover] ([yshift=-0.88cm]top) -- ([yshift=0.88cm]\coververtex);

  % Rank 1 to rank 2.
  \draw[cover] ([yshift=-0.88cm]u1) -- ([yshift=0.88cm]v7);
  \draw[cover] ([yshift=-0.88cm]u1) -- ([yshift=0.88cm]v2);
  \draw[cover] ([yshift=-0.88cm]u1) -- ([yshift=0.88cm]v4);

  \draw[cover] ([yshift=-0.88cm]u2) -- ([yshift=0.88cm]v2);
  \draw[cover] ([yshift=-0.88cm]u2) -- ([yshift=0.88cm]v3);
  \draw[cover] ([yshift=-0.88cm]u2) -- ([yshift=0.88cm]v5);

  \draw[cover] ([yshift=-0.88cm]u3) -- ([yshift=0.88cm]v1);
  \draw[cover] ([yshift=-0.88cm]u3) -- ([yshift=0.88cm]v3);
  \draw[cover] ([yshift=-0.88cm]u3) -- ([yshift=0.88cm]v6);
  \draw[cover] ([yshift=-0.88cm]u3) -- ([yshift=0.88cm]v7);

  \draw[cover] ([yshift=-0.88cm]u4) -- ([yshift=0.88cm]v4);
  \draw[cover] ([yshift=-0.88cm]u4) -- ([yshift=0.88cm]v6);
  \draw[cover] ([yshift=-0.88cm]u4) -- ([yshift=0.88cm]v8);

  \draw[cover] ([yshift=-0.88cm]u5) -- ([yshift=0.88cm]v5);
  \draw[cover] ([yshift=-0.88cm]u5) -- ([yshift=0.88cm]v1);
  \draw[cover] ([yshift=-0.88cm]u5) -- ([yshift=0.88cm]v8);

  % Rank 2 to rank 3.
  \draw[cover] ([yshift=-0.88cm]v1) -- ([yshift=0.88cm]w4);
  \draw[cover] ([yshift=-0.88cm]v1) -- ([yshift=0.88cm]w5);

  \draw[cover] ([yshift=-0.88cm]v2) -- ([yshift=0.88cm]w1);
  \draw[cover] ([yshift=-0.88cm]v2) -- ([yshift=0.88cm]w3);

  \draw[cover] ([yshift=-0.88cm]v3) -- ([yshift=0.88cm]w1);
  \draw[cover] ([yshift=-0.88cm]v3) -- ([yshift=0.88cm]w4);

  \draw[cover] ([yshift=-0.88cm]v4) -- ([yshift=0.88cm]w2);
  \draw[cover] ([yshift=-0.88cm]v4) -- ([yshift=0.88cm]w3);

  \draw[cover] ([yshift=-0.88cm]v5) -- ([yshift=0.88cm]w3);
  \draw[cover] ([yshift=-0.88cm]v5) -- ([yshift=0.88cm]w4);

  \draw[cover] ([yshift=-0.88cm]v6) -- ([yshift=0.88cm]w2);
  \draw[cover] ([yshift=-0.88cm]v6) -- ([yshift=0.88cm]w5);

  \draw[cover] ([yshift=-0.88cm]v7) -- ([yshift=0.88cm]w1);
  \draw[cover] ([yshift=-0.88cm]v7) -- ([yshift=0.88cm]w2);

  \draw[cover] ([yshift=-0.88cm]v8) -- ([yshift=0.88cm]w3);
  \draw[cover] ([yshift=-0.88cm]v8) -- ([yshift=0.88cm]w5);

  % The full edge set: (01).
  \rendervertex{top}{\pr 01\rp}{%
    \edgea{kept edge}\edgeb{kept edge}\edgec{kept edge}\edged{kept edge}%
    \edgee{kept edge}\edgef{kept edge}\edgeg{kept edge}\edgeh{kept edge}%
    \edgei{kept edge}\edgej{kept edge}%
  }

  % Five subsets in rank 1.
  \rendervertex{u1}{\pr 0\rp \llle}{%
    \edgea{kept edge}\edgeb{kept edge}\edgec{kept edge}\edged{kept edge}%
    \edgee{kept edge}\edgef{kept edge}\edgeg{kept edge}\edgej{kept edge}%
  }
  \rendervertex{u2}{\elll\pr 1\rp}{%
    \edgea{kept edge}\edged{kept edge}\edgee{kept edge}\edgef{kept edge}%
    \edgeg{kept edge}\edgeh{kept edge}\edgei{kept edge}\edgej{kept edge}%
  }
  \rendervertex{u3}{\pr\rp\pr\rp}{%
    \edgea{kept edge}\edgeb{kept edge}\edgec{kept edge}\edged{kept edge}%
    \edgeg{kept edge}\edgeh{kept edge}\edgei{kept edge}\edgej{kept edge}%
  }
  \rendervertex{u4}{\pr \elll 1\rp}{%
    \edgea{kept edge}\edgeb{kept edge}\edgec{kept edge}\edgee{kept edge}%
    \edgef{kept edge}\edgeg{kept edge}\edgeh{kept edge}\edgei{kept edge}%
    \edgej{kept edge}%
  }
  \rendervertex{u5}{\pr 0 \llle \rp}{%
    \edgea{kept edge}\edgeb{kept edge}\edgec{kept edge}\edged{kept edge}%
    \edgee{kept edge}\edgef{kept edge}\edgeh{kept edge}\edgei{kept edge}%
    \edgej{kept edge}%
  }

  % Eight subsets in rank 2.
  \rendervertex{v1}{\pr\rp \llle \elll}{%
    \edgea{kept edge}\edgeb{kept edge}\edgec{kept edge}\edged{kept edge}%
    \edgeh{kept edge}\edgei{kept edge}%
  }
  \rendervertex{v2}{\elll \pr\rp \llle}{%
    \edgea{kept edge}\edged{kept edge}\edgee{kept edge}\edgef{kept edge}%
    \edgeg{kept edge}\edgej{kept edge}%
  }
  \rendervertex{v3}{\elll \llle \pr\rp}{%
    \edgea{kept edge}\edged{kept edge}\edgeg{kept edge}\edgeh{kept edge}%
    \edgei{kept edge}\edgej{kept edge}%
  }
  \rendervertex{v4}{\pr \elll \rp \llle}{%
    \edgea{kept edge}\edgeb{kept edge}\edgec{kept edge}\edgee{kept edge}%
    \edgef{kept edge}\edgeg{kept edge}\edgej{kept edge}%
  }
  \rendervertex{v5}{\elll \pr \llle \rp}{%
    \edgea{kept edge}\edged{kept edge}\edgee{kept edge}\edgef{kept edge}%
    \edgeh{kept edge}\edgei{kept edge}\edgej{kept edge}%
  }
  \rendervertex{v6}{\llle \elll \pr\rp}{%
    \edgeb{kept edge}\edgec{kept edge}\edgeg{kept edge}\edgeh{kept edge}%
    \edgei{kept edge}\edgej{kept edge}%
  }
  \rendervertex{v7}{\pr\rp \elll \llle}{%
    \edgea{kept edge}\edgeb{kept edge}\edgec{kept edge}\edged{kept edge}%
    \edgeg{kept edge}\edgej{kept edge}%
  }
  \rendervertex{v8}{\pr \elll \llle \rp}{%
    \edgea{kept edge}\edgeb{kept edge}\edgec{kept edge}\edgee{kept edge}%
    \edgef{kept edge}\edgeh{kept edge}\edgei{kept edge}\edgej{kept edge}%
  }

  % Five minimal subsets in rank 3.
  \rendervertex{w1}{\elll\llle\elll\llle}{%
    \edgea{kept edge}\edged{kept edge}\edgeg{kept edge}\edgej{kept edge}%
  }
  \rendervertex{w2}{\llle \elll\elll\llle}{%
    \edgeb{kept edge}\edgec{kept edge}\edgeg{kept edge}\edgej{kept edge}%
  }
  \rendervertex{w3}{\elll \elll\llle \llle}{%
    \edgea{kept edge}\edgee{kept edge}\edgef{kept edge}\edgej{kept edge}%
  }
  \rendervertex{w4}{\elll\llle\llle \elll}{%
    \edgea{kept edge}\edged{kept edge}\edgeh{kept edge}\edgei{kept edge}%
  }
  \rendervertex{w5}{\llle \elll\llle \elll}{%
    \edgeb{kept edge}\edgec{kept edge}\edgeh{kept edge}\edgei{kept edge}%
  }

\end{tikzpicture}

\end{document}

==> figures/unfolded.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}

% Standalone fallbacks for the user's custom math commands.  Load the
% custom command package above these lines; \providecommand will then
% leave those definitions unchanged.
\providecommand{\pr}{(}
\providecommand{\rp}{)}
\providecommand{\elll}{l}
\providecommand{\llle}{c}

\begin{document}

\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[
  scale=1.05,
  line cap=round,
  line join=round,
  every node/.style={font=\small},
  vertex/.style={circle,fill=black,inner sep=2.1pt},
  cut edge/.style={draw=black,line width=1.0pt},
  fold edge/.style={draw=black!55,line width=0.85pt,densely dashed},
  face label/.style={inner sep=0pt},
  edge label/.style={inner sep=0pt},
  vertex label/.style={inner sep=0pt,font=\small\bfseries}
]

  % A paper net for the square pyramid.  The quadrilateral face is the
  % central square; each triangular face is attached along a dashed fold.
  \coordinate (v14) at (-2.40, 2.40);
  \coordinate (v24) at ( 2.40, 2.40);
  \coordinate (v23) at ( 2.40,-2.40);
  \coordinate (v13) at (-2.40,-2.40);

  % The apex 34 occurs four times after the four lateral edges are cut.
  \coordinate (aT) at ( 0, 5.15);
  \coordinate (aR) at ( 5.15, 0);
  \coordinate (aB) at ( 0,-5.15);
  \coordinate (aL) at (-5.15, 0);

  % Subtle shading distinguishes the five pieces of the net.
  \fill[black!2] (v14)--(v24)--(v23)--(v13)--cycle;
  \fill[black!4] (v14)--(aT)--(v24)--cycle;
  \fill[black!6] (v24)--(aR)--(v23)--cycle;
  \fill[black!4] (v23)--(aB)--(v13)--cycle;
  \fill[black!6] (v13)--(aL)--(v14)--cycle;

  % Solid lines are cut edges; dashed lines are folds.
  \draw[cut edge]
    (v14)--(aT)--(v24)--(aR)--(v23)--(aB)--(v13)--(aL)--cycle;
  \draw[fold edge] (v14)--(v24)--(v23)--(v13)--cycle;

  % Face labels.
  \node[face label] at (0,0)       {$\pr\rp\pr\rp$};
  \node[face label] at (0,3.50)    {$\pr 0\rp\llle$};
  \node[face label] at (3.50,0)    {$\elll\pr 1\rp$};
  \node[face label] at (0,-3.50)   {$\pr 0\llle\rp$};
  \node[face label] at (-3.50,0)   {$\pr\elll 1\rp$};

  % Labels on the four fold edges of the quadrilateral face.
  \node[edge label] at ( 0, 1.90) {$\pr\rp\elll\llle$};
  \node[edge label] at ( 1.90,0)  {$\elll\llle\pr\rp$};
  \node[edge label] at ( 0,-1.90) {$\pr\rp\llle\elll$};
  \node[edge label] at (-1.90,0)  {$\llle\elll\pr\rp$};

  % Each cut lateral edge occurs twice in the net; matching labels show
  % which two copies are identified when the pyramid is assembled.
  \node[edge label] at (-1.55, 4.05) {$\pr\elll\rp\llle$};
  \node[edge label] at ( 1.55, 4.05) {$\elll\pr\rp\llle$};

  \node[edge label] at ( 4.05, 1.55) {$\elll\pr\rp\llle$};
  \node[edge label] at ( 4.05,-1.55) {$\elll\pr\llle\rp$};

  \node[edge label] at ( 1.55,-4.05) {$\elll\pr\llle\rp$};
  \node[edge label] at (-1.55,-4.05) {$\pr\elll\llle\rp$};

  \node[edge label] at (-4.05,-1.55) {$\pr\elll\llle\rp$};
  \node[edge label] at (-4.05, 1.55) {$\pr\elll\rp\llle$};

  % Draw the four original base vertices and the four copies of 34.
  \node[vertex] at (v14) {};
  \node[vertex] at (v24) {};
  \node[vertex] at (v23) {};
  \node[vertex] at (v13) {};
  \node[vertex] at (aT) {};
  \node[vertex] at (aR) {};
  \node[vertex] at (aB) {};
  \node[vertex] at (aL) {};

  % Vertex words.
  \node[vertex label,anchor=south east]
    at ([xshift=-5pt,yshift=5pt]v14) {$\llle\elll\elll\llle$};
  \node[vertex label,anchor=south west]
    at ([xshift=5pt,yshift=5pt]v24) {$\elll\llle\elll\llle$};
  \node[vertex label,anchor=north west]
    at ([xshift=5pt,yshift=-5pt]v23) {$\elll\llle\llle\elll$};
  \node[vertex label,anchor=north east]
    at ([xshift=-5pt,yshift=-5pt]v13) {$\llle\elll\llle\elll$};

  \node[vertex label,anchor=south]
    at ([yshift=6pt]aT) {$\elll\elll\llle\llle$};
  \node[vertex label,anchor=west]
    at ([xshift=6pt]aR) {$\elll\elll\llle\llle$};
  \node[vertex label,anchor=north]
    at ([yshift=-6pt]aB) {$\elll\elll\llle\llle$};
  \node[vertex label,anchor=east]
    at ([xshift=-6pt]aL) {$\elll\elll\llle\llle$};

\end{tikzpicture}

\end{document}

